New algorithms for girth and cycle detection

Let $G=(V,E)$ be an unweighted undirected graph with $n$ vertices and $m$ edges. Let $g$ be the girth of $G$, that is, the length of a shortest cycle in $G$. We present a randomized algorithm with a running time of $\tilde{O}\big(\ell \cdot n^{1 + \frac{1}{\ell - \varepsilon}}\big)$ that returns a cycle of length at most $ 2\ell \left\lceil \frac{g}{2} \right\rceil - 2 \left\lfloor \varepsilon \left\lceil \frac{g}{2} \right\rceil \right\rfloor, $ where $\ell \geq 2$ is an integer and $\varepsilon \in [0,1]$, for every graph with $g = polylog(n)$. Our algorithm generalizes an algorithm of Kadria \etal{} [SODA'22] that computes a cycle of length at most $4\left\lceil \frac{g}{2} \right\rceil - 2\left\lfloor \varepsilon \left\lceil \frac{g}{2} \right\rceil \right\rfloor $ in $\tilde{O}\big(n^{1 + \frac{1}{2 - \varepsilon}}\big)$ time. Kadria \etal{} presented also an algorithm that finds a cycle of length at most $ 2\ell \left\lceil \frac{g}{2} \right\rceil $ in $\tilde{O}\big(n^{1 + \frac{1}{\ell}}\big)$ time, where $\ell$ must be an integer. Our algorithm generalizes this algorithm, as well, by replacing the integer parameter $\ell$ in the running time exponent with a real-valued parameter $\ell - \varepsilon$, thereby offering greater flexibility in parameter selection and enabling a broader spectrum of combinations between running times and cycle lengths. We also show that for sparse graphs a better tradeoff is possible, by presenting an $\tilde{O}(\ell\cdot m^{1+1/(\ell-\varepsilon)})$ time randomized algorithm that returns a cycle of length at most $2\ell(\lfloor \frac{g-1}{2}\rfloor) - 2(\lfloor \varepsilon \lfloor \frac{g-1}{2}\rfloor \rfloor+1)$, where $\ell\geq 3$ is an integer and $\varepsilon\in [0,1)$, for every graph with $g=polylog(n)$. To obtain our algorithms we develop several techniques and introduce a formal definition of hybrid cycle detection algorithms. [...]

==> tikzpictureBFSSAMPLE.tex <==



\begin{figure}[t]
    \centering



\begin{figure}[H]
    \centering




% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_wx0veqwwd}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_wx0veqwwd}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2771); %set diagram left start at 0, and has height of 2771

%Straight Lines [id:da7647594956424206] 
\draw [line width=2.25]    (382.64,1995.88) -- (396.79,1971.79) ;
%Straight Lines [id:da3142909290335012] 
\draw    (410.64,1946.79) -- (396.79,1971.79) ;
%Straight Lines [id:da6583967245977875] 
\draw    (385.21,1946.79) -- (396.79,1971.79) ;
%Straight Lines [id:da4666938257881663] 
\draw    (396.79,1971.79) -- (423.21,1971.79) ;
%Flowchart: Connector [id:dp9570028982339283] 
\draw  [fill={rgb, 255:red, 224; green, 236; blue, 247 }  ,fill opacity=1 ] (412,1971.79) .. controls (412,1965.59) and (417.02,1960.57) .. (423.21,1960.57) .. controls (429.41,1960.57) and (434.43,1965.59) .. (434.43,1971.79) .. controls (434.43,1977.98) and (429.41,1983) .. (423.21,1983) .. controls (417.02,1983) and (412,1977.98) .. (412,1971.79) -- cycle ;
%Flowchart: Connector [id:dp4200208098264282] 
\draw  [fill={rgb, 255:red, 224; green, 236; blue, 247 }  ,fill opacity=1 ] (374,1946.79) .. controls (374,1940.59) and (379.02,1935.57) .. (385.21,1935.57) .. controls (391.41,1935.57) and (396.43,1940.59) .. (396.43,1946.79) .. controls (396.43,1952.98) and (391.41,1958) .. (385.21,1958) .. controls (379.02,1958) and (374,1952.98) .. (374,1946.79) -- cycle ;
%Flowchart: Connector [id:dp8297573413627051] 
\draw   (132,1971.79) .. controls (132,1965.59) and (137.02,1960.57) .. (143.21,1960.57) .. controls (149.41,1960.57) and (154.43,1965.59) .. (154.43,1971.79) .. controls (154.43,1977.98) and (149.41,1983) .. (143.21,1983) .. controls (137.02,1983) and (132,1977.98) .. (132,1971.79) -- cycle ;
%Flowchart: Connector [id:dp9562805356300468] 
\draw   (119.43,1946.79) .. controls (119.43,1940.59) and (124.45,1935.57) .. (130.64,1935.57) .. controls (136.84,1935.57) and (141.86,1940.59) .. (141.86,1946.79) .. controls (141.86,1952.98) and (136.84,1958) .. (130.64,1958) .. controls (124.45,1958) and (119.43,1952.98) .. (119.43,1946.79) -- cycle ;
%Straight Lines [id:da9772493664807262] 
\draw [line width=2.25]    (102.64,1995.88) -- (116.79,1971.79) ;
%Flowchart: Connector [id:dp9678035942528145] 
\draw  [fill={rgb, 255:red, 239; green, 187; blue, 106 }  ,fill opacity=1 ] (119,1897.79) .. controls (119,1891.59) and (124.02,1886.57) .. (130.21,1886.57) .. controls (136.41,1886.57) and (141.43,1891.59) .. (141.43,1897.79) .. controls (141.43,1903.98) and (136.41,1909) .. (130.21,1909) .. controls (124.02,1909) and (119,1903.98) .. (119,1897.79) -- cycle ;
%Flowchart: Connector [id:dp2060730723565667] 
\draw   (132.43,1921.79) .. controls (132.43,1915.59) and (137.45,1910.57) .. (143.64,1910.57) .. controls (149.84,1910.57) and (154.86,1915.59) .. (154.86,1921.79) .. controls (154.86,1927.98) and (149.84,1933) .. (143.64,1933) .. controls (137.45,1933) and (132.43,1927.98) .. (132.43,1921.79) -- cycle ;
%Flowchart: Connector [id:dp8440833985629388] 
\draw   (106,1921.79) .. controls (106,1915.59) and (111.02,1910.57) .. (117.21,1910.57) .. controls (123.41,1910.57) and (128.43,1915.59) .. (128.43,1921.79) .. controls (128.43,1927.98) and (123.41,1933) .. (117.21,1933) .. controls (111.02,1933) and (106,1927.98) .. (106,1921.79) -- cycle ;
%Flowchart: Connector [id:dp4642054627617347] 
\draw   (145.86,1946.79) .. controls (145.86,1940.59) and (150.88,1935.57) .. (157.07,1935.57) .. controls (163.26,1935.57) and (168.29,1940.59) .. (168.29,1946.79) .. controls (168.29,1952.98) and (163.26,1958) .. (157.07,1958) .. controls (150.88,1958) and (145.86,1952.98) .. (145.86,1946.79) -- cycle ;
%Flowchart: Connector [id:dp8953199740209765] 
\draw   (158.43,1971.79) .. controls (158.43,1965.59) and (163.45,1960.57) .. (169.64,1960.57) .. controls (175.84,1960.57) and (180.86,1965.59) .. (180.86,1971.79) .. controls (180.86,1977.98) and (175.84,1983) .. (169.64,1983) .. controls (163.45,1983) and (158.43,1977.98) .. (158.43,1971.79) -- cycle ;
%Flowchart: Connector [id:dp45393990344147817] 
\draw   (79.14,1971.79) .. controls (79.14,1965.59) and (84.16,1960.57) .. (90.36,1960.57) .. controls (96.55,1960.57) and (101.57,1965.59) .. (101.57,1971.79) .. controls (101.57,1977.98) and (96.55,1983) .. (90.36,1983) .. controls (84.16,1983) and (79.14,1977.98) .. (79.14,1971.79) -- cycle ;
%Flowchart: Connector [id:dp8018438053609136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.53 ][fill={rgb, 255:red, 239; green, 187; blue, 106 }  ,fill opacity=0.6 ] (399,1897.79) .. controls (399,1891.59) and (404.02,1886.57) .. (410.21,1886.57) .. controls (416.41,1886.57) and (421.43,1891.59) .. (421.43,1897.79) .. controls (421.43,1903.98) and (416.41,1909) .. (410.21,1909) .. controls (404.02,1909) and (399,1903.98) .. (399,1897.79) -- cycle ;
%Shape: Triangle [id:dp7092605889238532] 
\draw   (410.3,1946.79) -- (375.55,1856.06) -- (445.55,1856.25) -- cycle ;
%Straight Lines [id:da10823063709997971] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (511.14,1884.08) -- (359.43,1884.01) ;
%Flowchart: Connector [id:dp9236464809279517] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (412.43,1921.79) .. controls (412.43,1915.59) and (417.45,1910.57) .. (423.64,1910.57) .. controls (429.84,1910.57) and (434.86,1915.59) .. (434.86,1921.79) .. controls (434.86,1927.98) and (429.84,1933) .. (423.64,1933) .. controls (417.45,1933) and (412.43,1927.98) .. (412.43,1921.79) -- cycle ;
%Flowchart: Connector [id:dp23985812563879017] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (386,1921.79) .. controls (386,1915.59) and (391.02,1910.57) .. (397.21,1910.57) .. controls (403.41,1910.57) and (408.43,1915.59) .. (408.43,1921.79) .. controls (408.43,1927.98) and (403.41,1933) .. (397.21,1933) .. controls (391.02,1933) and (386,1927.98) .. (386,1921.79) -- cycle ;
%Flowchart: Connector [id:dp1522680483325194] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (425.86,1946.79) .. controls (425.86,1940.59) and (430.88,1935.57) .. (437.07,1935.57) .. controls (443.26,1935.57) and (448.29,1940.59) .. (448.29,1946.79) .. controls (448.29,1952.98) and (443.26,1958) .. (437.07,1958) .. controls (430.88,1958) and (425.86,1952.98) .. (425.86,1946.79) -- cycle ;
%Flowchart: Connector [id:dp7528080768612713] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (438.43,1971.79) .. controls (438.43,1965.59) and (443.45,1960.57) .. (449.64,1960.57) .. controls (455.84,1960.57) and (460.86,1965.59) .. (460.86,1971.79) .. controls (460.86,1977.98) and (455.84,1983) .. (449.64,1983) .. controls (443.45,1983) and (438.43,1977.98) .. (438.43,1971.79) -- cycle ;
%Flowchart: Connector [id:dp007573474058805374] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (359.14,1971.79) .. controls (359.14,1965.59) and (364.16,1960.57) .. (370.36,1960.57) .. controls (376.55,1960.57) and (381.57,1965.59) .. (381.57,1971.79) .. controls (381.57,1977.98) and (376.55,1983) .. (370.36,1983) .. controls (364.16,1983) and (359.14,1977.98) .. (359.14,1971.79) -- cycle ;
%Flowchart: Connector [id:dp11128543187261197] 
\draw  [fill={rgb, 255:red, 180; green, 207; blue, 242 }  ,fill opacity=1 ] (105.57,1971.79) .. controls (105.57,1965.59) and (110.59,1960.57) .. (116.79,1960.57) .. controls (122.98,1960.57) and (128,1965.59) .. (128,1971.79) .. controls (128,1977.98) and (122.98,1983) .. (116.79,1983) .. controls (110.59,1983) and (105.57,1977.98) .. (105.57,1971.79) -- cycle ;
%Flowchart: Connector [id:dp09654295687939451] 
\draw   (94,1946.79) .. controls (94,1940.59) and (99.02,1935.57) .. (105.21,1935.57) .. controls (111.41,1935.57) and (116.43,1940.59) .. (116.43,1946.79) .. controls (116.43,1952.98) and (111.41,1958) .. (105.21,1958) .. controls (99.02,1958) and (94,1952.98) .. (94,1946.79) -- cycle ;
%Flowchart: Connector [id:dp7690208852667859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 207; blue, 242 }  ,fill opacity=1 ] (91.43,1995.88) .. controls (91.43,1989.69) and (96.45,1984.67) .. (102.64,1984.67) .. controls (108.84,1984.67) and (113.86,1989.69) .. (113.86,1995.88) .. controls (113.86,2002.07) and (108.84,2007.1) .. (102.64,2007.1) .. controls (96.45,2007.1) and (91.43,2002.07) .. (91.43,1995.88) -- cycle ;
%Flowchart: Connector [id:dp275750113182587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (170.71,1995.88) .. controls (170.71,1989.69) and (175.74,1984.67) .. (181.93,1984.67) .. controls (188.12,1984.67) and (193.14,1989.69) .. (193.14,1995.88) .. controls (193.14,2002.07) and (188.12,2007.1) .. (181.93,2007.1) .. controls (175.74,2007.1) and (170.71,2002.07) .. (170.71,1995.88) -- cycle ;
%Flowchart: Connector [id:dp8749505717814914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (64,1995.88) .. controls (64,1989.69) and (69.02,1984.67) .. (75.21,1984.67) .. controls (81.41,1984.67) and (86.43,1989.69) .. (86.43,1995.88) .. controls (86.43,2002.07) and (81.41,2007.1) .. (75.21,2007.1) .. controls (69.02,2007.1) and (64,2002.07) .. (64,1995.88) -- cycle ;
%Flowchart: Connector [id:dp411300532581641] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (144.29,1995.88) .. controls (144.29,1989.69) and (149.31,1984.67) .. (155.5,1984.67) .. controls (161.69,1984.67) and (166.71,1989.69) .. (166.71,1995.88) .. controls (166.71,2002.07) and (161.69,2007.1) .. (155.5,2007.1) .. controls (149.31,2007.1) and (144.29,2002.07) .. (144.29,1995.88) -- cycle ;
%Flowchart: Connector [id:dp7777061991539893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (117.86,1995.88) .. controls (117.86,1989.69) and (122.88,1984.67) .. (129.07,1984.67) .. controls (135.26,1984.67) and (140.29,1989.69) .. (140.29,1995.88) .. controls (140.29,2002.07) and (135.26,2007.1) .. (129.07,2007.1) .. controls (122.88,2007.1) and (117.86,2002.07) .. (117.86,1995.88) -- cycle ;
%Flowchart: Connector [id:dp1661499165159559] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (451.71,1995.88) .. controls (451.71,1989.69) and (456.74,1984.67) .. (462.93,1984.67) .. controls (469.12,1984.67) and (474.14,1989.69) .. (474.14,1995.88) .. controls (474.14,2002.07) and (469.12,2007.1) .. (462.93,2007.1) .. controls (456.74,2007.1) and (451.71,2002.07) .. (451.71,1995.88) -- cycle ;
%Flowchart: Connector [id:dp6343142166680429] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (345,1995.88) .. controls (345,1989.69) and (350.02,1984.67) .. (356.21,1984.67) .. controls (362.41,1984.67) and (367.43,1989.69) .. (367.43,1995.88) .. controls (367.43,2002.07) and (362.41,2007.1) .. (356.21,2007.1) .. controls (350.02,2007.1) and (345,2002.07) .. (345,1995.88) -- cycle ;
%Flowchart: Connector [id:dp8794008986051913] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (425.29,1995.88) .. controls (425.29,1989.69) and (430.31,1984.67) .. (436.5,1984.67) .. controls (442.69,1984.67) and (447.71,1989.69) .. (447.71,1995.88) .. controls (447.71,2002.07) and (442.69,2007.1) .. (436.5,2007.1) .. controls (430.31,2007.1) and (425.29,2002.07) .. (425.29,1995.88) -- cycle ;
%Flowchart: Connector [id:dp9610710988251918] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (398.86,1995.88) .. controls (398.86,1989.69) and (403.88,1984.67) .. (410.07,1984.67) .. controls (416.26,1984.67) and (421.29,1989.69) .. (421.29,1995.88) .. controls (421.29,2002.07) and (416.26,2007.1) .. (410.07,2007.1) .. controls (403.88,2007.1) and (398.86,2002.07) .. (398.86,1995.88) -- cycle ;
%Straight Lines [id:da7517446090259179] 
\draw    (207.43,1979.07) -- (207.43,1889.16) ;
\draw [shift={(207.43,1886.16)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(207.43,1982.07)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23512194859989566] 
\draw    (220.43,2002.87) -- (220.43,1888.87) ;
\draw [shift={(220.43,1885.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(220.43,2005.87)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da168965123979548] 
\draw    (476.14,1858) -- (476.14,1879.08) ;
\draw [shift={(476.14,1882.08)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(476.14,1855)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6035596793287217] 
\draw    (476.14,1890.08) -- (476.14,1953.07) ;
\draw [shift={(476.14,1956.07)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(476.14,1887.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3581850428344382] 
\draw    (489.14,1858.08) -- (489.14,1953.07) ;
\draw [shift={(489.14,1956.07)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(489.14,1855.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Connector [id:dp3613366410710528] 
\draw  [fill={rgb, 255:red, 180; green, 207; blue, 242 }  ,fill opacity=1 ] (385.57,1971.79) .. controls (385.57,1965.59) and (390.59,1960.57) .. (396.79,1960.57) .. controls (402.98,1960.57) and (408,1965.59) .. (408,1971.79) .. controls (408,1977.98) and (402.98,1983) .. (396.79,1983) .. controls (390.59,1983) and (385.57,1977.98) .. (385.57,1971.79) -- cycle ;
%Flowchart: Connector [id:dp9331494718820357] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 207; blue, 242 }  ,fill opacity=1 ] (371.43,1995.88) .. controls (371.43,1989.69) and (376.45,1984.67) .. (382.64,1984.67) .. controls (388.84,1984.67) and (393.86,1989.69) .. (393.86,1995.88) .. controls (393.86,2002.07) and (388.84,2007.1) .. (382.64,2007.1) .. controls (376.45,2007.1) and (371.43,2002.07) .. (371.43,1995.88) -- cycle ;
%Shape: Triangle [id:dp15487111446996882] 
\draw  [pattern=_wx0veqwwd,pattern size=11.100000000000001pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (410.63,1946.79) -- (434.69,1884.13) -- (386.61,1884.16) -- cycle ;
%Flowchart: Connector [id:dp3853866623689086] 
\draw  [fill={rgb, 255:red, 224; green, 236; blue, 247 }  ,fill opacity=1 ] (399.43,1946.79) .. controls (399.43,1940.59) and (404.45,1935.57) .. (410.64,1935.57) .. controls (416.84,1935.57) and (421.86,1940.59) .. (421.86,1946.79) .. controls (421.86,1952.98) and (416.84,1958) .. (410.64,1958) .. controls (404.45,1958) and (399.43,1952.98) .. (399.43,1946.79) -- cycle ;

% Text Node
\draw (457,1864) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (442,1906.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k-\alpha $};
% Text Node
\draw (492,1896.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k$};
% Text Node
\draw (405,1894.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.59 ]  {$u$};
% Text Node
\draw (125.4,1895.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (157,1918.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k-\alpha +1$};
% Text Node
\draw (223,1932.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k-\alpha +2$};
% Text Node
\draw (98,1992.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (112,1967.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (393,1967.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (378,1992.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (118,2016.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (398,2016.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};


\end{tikzpicture}
    \caption{
    The first iteration of $\BFSSampleM$.   
    (a) The edge $(x,y)$ is a sampled edge from a dense region of $u$.
    (b) The run of $\DoubleBfsCycle$ from $x$ and $y$ leads to the removal of $u$.
    }
    \label{fig:BFSSampleMFirstIteration}
\end{figure}


\hfill
\vspace{-0.5cm}



\begin{figure}[H]
    \centering





% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_slnfa9pij}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_slnfa9pij}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2771); %set diagram left start at 0, and has height of 2771

%Straight Lines [id:da4602457174740404] 
\draw [line width=2.25]    (396.64,2201.88) -- (410.79,2177.79) ;
%Straight Lines [id:da9279579199746146] 
\draw [line width=2.25]    (396.64,2201.88) -- (410.79,2177.79) ;
%Flowchart: Connector [id:dp3377061004511601] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 207; blue, 242 }  ,fill opacity=1 ] (385.43,2201.88) .. controls (385.43,2195.69) and (390.45,2190.67) .. (396.64,2190.67) .. controls (402.84,2190.67) and (407.86,2195.69) .. (407.86,2201.88) .. controls (407.86,2208.07) and (402.84,2213.1) .. (396.64,2213.1) .. controls (390.45,2213.1) and (385.43,2208.07) .. (385.43,2201.88) -- cycle ;
%Straight Lines [id:da7624916699860662] 
\draw [line width=2.25]    (117.64,2201.88) -- (131.79,2177.79) ;
%Flowchart: Connector [id:dp5052442470521241] 
\draw   (94.14,2177.79) .. controls (94.14,2171.59) and (99.16,2166.57) .. (105.36,2166.57) .. controls (111.55,2166.57) and (116.57,2171.59) .. (116.57,2177.79) .. controls (116.57,2183.98) and (111.55,2189) .. (105.36,2189) .. controls (99.16,2189) and (94.14,2183.98) .. (94.14,2177.79) -- cycle ;
%Flowchart: Connector [id:dp8865842374835251] 
\draw  [fill={rgb, 255:red, 180; green, 207; blue, 242 }  ,fill opacity=1 ] (120.57,2177.79) .. controls (120.57,2171.59) and (125.59,2166.57) .. (131.79,2166.57) .. controls (137.98,2166.57) and (143,2171.59) .. (143,2177.79) .. controls (143,2183.98) and (137.98,2189) .. (131.79,2189) .. controls (125.59,2189) and (120.57,2183.98) .. (120.57,2177.79) -- cycle ;
%Flowchart: Connector [id:dp7428446847691303] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 207; blue, 242 }  ,fill opacity=1 ] (106.43,2201.88) .. controls (106.43,2195.69) and (111.45,2190.67) .. (117.64,2190.67) .. controls (123.84,2190.67) and (128.86,2195.69) .. (128.86,2201.88) .. controls (128.86,2208.07) and (123.84,2213.1) .. (117.64,2213.1) .. controls (111.45,2213.1) and (106.43,2208.07) .. (106.43,2201.88) -- cycle ;
%Flowchart: Connector [id:dp4575001195820143] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (132.86,2201.88) .. controls (132.86,2195.69) and (137.88,2190.67) .. (144.07,2190.67) .. controls (150.26,2190.67) and (155.29,2195.69) .. (155.29,2201.88) .. controls (155.29,2208.07) and (150.26,2213.1) .. (144.07,2213.1) .. controls (137.88,2213.1) and (132.86,2208.07) .. (132.86,2201.88) -- cycle ;
%Flowchart: Connector [id:dp966919452071286] 
\draw  [fill={rgb, 255:red, 239; green, 187; blue, 106 }  ,fill opacity=1 ] (122,2128.79) .. controls (122,2122.59) and (127.02,2117.57) .. (133.21,2117.57) .. controls (139.41,2117.57) and (144.43,2122.59) .. (144.43,2128.79) .. controls (144.43,2134.98) and (139.41,2140) .. (133.21,2140) .. controls (127.02,2140) and (122,2134.98) .. (122,2128.79) -- cycle ;
%Flowchart: Connector [id:dp6739949320357668] 
\draw   (135.43,2152.79) .. controls (135.43,2146.59) and (140.45,2141.57) .. (146.64,2141.57) .. controls (152.84,2141.57) and (157.86,2146.59) .. (157.86,2152.79) .. controls (157.86,2158.98) and (152.84,2164) .. (146.64,2164) .. controls (140.45,2164) and (135.43,2158.98) .. (135.43,2152.79) -- cycle ;
%Flowchart: Connector [id:dp42143037210933976] 
\draw   (109,2152.79) .. controls (109,2146.59) and (114.02,2141.57) .. (120.21,2141.57) .. controls (126.41,2141.57) and (131.43,2146.59) .. (131.43,2152.79) .. controls (131.43,2158.98) and (126.41,2164) .. (120.21,2164) .. controls (114.02,2164) and (109,2158.98) .. (109,2152.79) -- cycle ;
%Flowchart: Connector [id:dp1244849119803082] 
\draw   (147,2177.8) .. controls (147,2171.6) and (152.02,2166.58) .. (158.21,2166.58) .. controls (164.41,2166.58) and (169.43,2171.6) .. (169.43,2177.8) .. controls (169.43,2183.99) and (164.41,2189.01) .. (158.21,2189.01) .. controls (152.02,2189.01) and (147,2183.99) .. (147,2177.8) -- cycle ;
%Flowchart: Connector [id:dp7530962045714182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.53 ][fill={rgb, 255:red, 239; green, 187; blue, 106 }  ,fill opacity=0.6 ] (399,2129.8) .. controls (399,2123.6) and (404.02,2118.58) .. (410.21,2118.58) .. controls (416.41,2118.58) and (421.43,2123.6) .. (421.43,2129.8) .. controls (421.43,2135.99) and (416.41,2141.01) .. (410.21,2141.01) .. controls (404.02,2141.01) and (399,2135.99) .. (399,2129.8) -- cycle ;
%Shape: Triangle [id:dp1096786795652287] 
\draw   (410.3,2178.79) -- (375.55,2088.07) -- (445.55,2088.26) -- cycle ;
%Straight Lines [id:da517845552547268] 
\draw  [dash pattern={on 1.5pt off 1.5pt on 1.5pt off 1.5pt}]  (539.14,2116.09) -- (353.99,2116.09) ;
%Flowchart: Connector [id:dp06903821657454845] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (412.43,2153.8) .. controls (412.43,2147.6) and (417.45,2142.58) .. (423.64,2142.58) .. controls (429.84,2142.58) and (434.86,2147.6) .. (434.86,2153.8) .. controls (434.86,2159.99) and (429.84,2165.01) .. (423.64,2165.01) .. controls (417.45,2165.01) and (412.43,2159.99) .. (412.43,2153.8) -- cycle ;
%Flowchart: Connector [id:dp5142749653209013] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (386,2153.8) .. controls (386,2147.6) and (391.02,2142.58) .. (397.21,2142.58) .. controls (403.41,2142.58) and (408.43,2147.6) .. (408.43,2153.8) .. controls (408.43,2159.99) and (403.41,2165.01) .. (397.21,2165.01) .. controls (391.02,2165.01) and (386,2159.99) .. (386,2153.8) -- cycle ;
%Flowchart: Connector [id:dp6867162276886374] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (425.86,2178.8) .. controls (425.86,2172.6) and (430.88,2167.58) .. (437.07,2167.58) .. controls (443.26,2167.58) and (448.29,2172.6) .. (448.29,2178.8) .. controls (448.29,2184.99) and (443.26,2190.01) .. (437.07,2190.01) .. controls (430.88,2190.01) and (425.86,2184.99) .. (425.86,2178.8) -- cycle ;
%Flowchart: Connector [id:dp5624668167854525] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (373.14,2177.8) .. controls (373.14,2171.6) and (378.16,2166.58) .. (384.36,2166.58) .. controls (390.55,2166.58) and (395.57,2171.6) .. (395.57,2177.8) .. controls (395.57,2183.99) and (390.55,2189.01) .. (384.36,2189.01) .. controls (378.16,2189.01) and (373.14,2183.99) .. (373.14,2177.8) -- cycle ;
%Flowchart: Connector [id:dp834466452575441] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (79,2201.89) .. controls (79,2195.7) and (84.02,2190.68) .. (90.21,2190.68) .. controls (96.41,2190.68) and (101.43,2195.7) .. (101.43,2201.89) .. controls (101.43,2208.08) and (96.41,2213.1) .. (90.21,2213.1) .. controls (84.02,2213.1) and (79,2208.08) .. (79,2201.89) -- cycle ;
%Flowchart: Connector [id:dp002643327576742349] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (159.29,2201.89) .. controls (159.29,2195.7) and (164.31,2190.68) .. (170.5,2190.68) .. controls (176.69,2190.68) and (181.71,2195.7) .. (181.71,2201.89) .. controls (181.71,2208.08) and (176.69,2213.1) .. (170.5,2213.1) .. controls (164.31,2213.1) and (159.29,2208.08) .. (159.29,2201.89) -- cycle ;
%Flowchart: Connector [id:dp15579039668192873] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (359,2201.89) .. controls (359,2195.7) and (364.02,2190.68) .. (370.21,2190.68) .. controls (376.41,2190.68) and (381.43,2195.7) .. (381.43,2201.89) .. controls (381.43,2208.08) and (376.41,2213.1) .. (370.21,2213.1) .. controls (364.02,2213.1) and (359,2208.08) .. (359,2201.89) -- cycle ;
%Flowchart: Connector [id:dp175840584934162] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (439.29,2201.89) .. controls (439.29,2195.7) and (444.31,2190.68) .. (450.5,2190.68) .. controls (456.69,2190.68) and (461.71,2195.7) .. (461.71,2201.89) .. controls (461.71,2208.08) and (456.69,2213.1) .. (450.5,2213.1) .. controls (444.31,2213.1) and (439.29,2208.08) .. (439.29,2201.89) -- cycle ;
%Flowchart: Connector [id:dp14579727486306715] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (412.86,2201.89) .. controls (412.86,2195.7) and (417.88,2190.68) .. (424.07,2190.68) .. controls (430.26,2190.68) and (435.29,2195.7) .. (435.29,2201.89) .. controls (435.29,2208.08) and (430.26,2213.1) .. (424.07,2213.1) .. controls (417.88,2213.1) and (412.86,2208.08) .. (412.86,2201.89) -- cycle ;
%Straight Lines [id:da5566403298560376] 
\draw    (204.43,2184.24) -- (204.43,2116.17) ;
\draw [shift={(204.43,2113.17)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(204.43,2187.24)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8117471126817459] 
\draw    (217.43,2206.22) -- (217.43,2115.94) ;
\draw [shift={(217.43,2112.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(217.43,2209.22)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9449231835645966] 
\draw    (504.14,2090) -- (504.14,2111.09) ;
\draw [shift={(504.14,2114.09)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(504.14,2087)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16120661395710534] 
\draw    (504.14,2122.09) -- (504.14,2185.08) ;
\draw [shift={(504.14,2188.08)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(504.14,2119.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da296760270071424] 
\draw    (517.14,2090.09) -- (517.14,2185.08) ;
\draw [shift={(517.14,2188.08)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(517.14,2087.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Triangle [id:dp07608863354810724] 
\draw  [pattern=_slnfa9pij,pattern size=11.100000000000001pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (410.63,2178.8) -- (434.69,2116.14) -- (386.61,2116.17) -- cycle ;
%Flowchart: Connector [id:dp86705905851746] 
\draw  [fill={rgb, 255:red, 180; green, 207; blue, 242 }  ,fill opacity=1 ] (399.57,2177.79) .. controls (399.57,2171.59) and (404.59,2166.57) .. (410.79,2166.57) .. controls (416.98,2166.57) and (422,2171.59) .. (422,2177.79) .. controls (422,2183.98) and (416.98,2189) .. (410.79,2189) .. controls (404.59,2189) and (399.57,2183.98) .. (399.57,2177.79) -- cycle ;

% Text Node
\draw (485,2096) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\alpha $};
% Text Node
\draw (448.64,2133.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
k_{i} -\alpha =\\
k_{i+1} -1
\end{array}$};
% Text Node
\draw (521,2125.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{i}$};
% Text Node
\draw (406,2126.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=0.59 ]  {$u$};
% Text Node
\draw (158,2128.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{i+1} -1$};
% Text Node
\draw (221,2147.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$k_{i+1}$};
% Text Node
\draw (128.4,2126.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (113,2198.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (127,2173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (119,2222.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (392,2198.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (398,2222.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (407,2173.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};


\end{tikzpicture}
  
    \caption{
    Iteration $i>1$ of $\BFSSampleM$.
    (a) The edge $(x,y)$ is a sampled edge from a dense region of $u$.
    (b) The run of $\BallOrCycle$ from $x$ and $y$ leads to the removal of $u$.
    }
    \label{fig:BFSSampleMIteration}
\end{figure}





\end{figure}
